Accelerated Bayesian inference of plasma profiles with self-consistent MHD equilibria at W7-X via neural networks

High-$\langle \beta \rangle$ operations require a fast and robust inference of plasma parameters with a self-consistent MHD equilibrium. Precalculated MHD equilibria are usually employed at W7-X due to the high computational cost. To address this, we couple a physics-regularized NN model that approximates the ideal-MHD equilibrium with the Bayesian modeling framework Minerva. We show the fast and robust inference of plasma profiles (electron temperature and density) with a self-consistent MHD equilibrium approximated by the NN model. We investigate the robustness of the inference across diverse synthetic W7-X plasma scenarios. The inferred plasma parameters and their uncertainties are compatible with the parameters inferred using the VMEC, and the inference time is reduced by more than two orders of magnitude. This work suggests that MHD self-consistent inferences of plasma parameters can be performed between shots.

==> content_figures_minerva_graph.tex <==
% See: https://colorbrewer2.org/#type=diverging&scheme=RdYlBu&n=3
\definecolor{free}{HTML}{91bfdb}
\definecolor{obs}{HTML}{fc8d59}

\def\x0{0}
\def\y0{0}
\def\stepx{4}
\def\stepy{1.5}

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=0.8}]
  \node[ellipse,draw,fill=free] (mte) at (\x0 - \stepx,\y0 + \stepy) {
  $\mathbf{h}_{T_e} = [\teZero, \teOne, \teTwo, \teThree]^T$
  };
  \node[ellipse,draw,fill=free] (mne) at (\x0 + \stepx,\y0 + \stepy) {
  $\mathbf{h}_{n_e} = [\neZero, \neOne, \neTwo, \neThree]^T$
  };
  \node[ellipse,draw,minimum width=15em,align=center] (te) at (\x0 - \stepx,\y0) {
    Electron Temperature\\%
    $T_e (\rho) = \teZero (1 - (\rho / \teThree)^{\teOne + 2})^{\teTwo}$
  };
  \node[ellipse,draw,minimum width=15em,align=center] (ne) at (\x0 + \stepx,\y0) {
    Electron Density\\%
    $n_e (\rho) = \neZero (1 - (\rho / \neThree)^{\neOne + 2})^{\neTwo}$
  };
  \node[ellipse,draw,minimum width=15em,align=center] (itor) at (\x0 + 1.33 * \stepx,\y0 - \stepy) {
    Toroidal Current\\%
    $\Itor (s) = \frac{2}{\pi} \itorOne \text{atan}(\frac{\itorTwo s^{\itorThree}}{(1 - s)^{\itorFour}})$
  };
  \node[ellipse,draw,minimum height=2em,align=center] (pressure) at (\x0,\y0 - \stepy) {
    Pressure\\%
    $p \simeq 2 T_e n_e $
  };
  \node[ellipse,draw,fill=free] (phiedge) at (\x0 - 0.75 * \stepx,\y0 - \stepy) {\Phiedge};
  \node[ellipse,draw,text width=6em,align=center] (extcur) at (\x0 + 1.5 * \stepx,\y0 - 2 * \stepy) {External Coil Currents};
  \node[rectangle,draw,minimum width=10em,minimum height=2em,align=center] (mhd) at (\x0,\y0 - 2 * \stepy) {
    MHD Equilibrium\\%
    $\vec{J} \times \vec{B} = \vec{\nabla} p$
  };
  \node[rectangle,draw,minimum width=10em,minimum height=2em,align=center] (mapping) at (\x0,\y0 - 3 * \stepy) {
    Flux Surface Mapping\\%
    $\rho(x, y, z)$
  };
  \node[ellipse,draw,minimum height=2em,align=center] (nerho) at (\x0 + 0.5 * \stepx,\y0 - 4 * \stepy) {
    $n_e(x, y, z)$
  };
  \node[ellipse,draw,minimum height=2em,align=center] (terho) at (\x0 - 0.5 * \stepx,\y0 - 4 * \stepy) {
    $T_e(x, y, z)$
  };
  \node[rectangle,draw,minimum width=6em,minimum height=2em,align=center] (los) at (\x0 + 1.5 * \stepx,\y0 - 3 * \stepy) {
    $\int n_e(x, y, z) dl$
  };
  \node[ellipse,draw,fill=obs,minimum width=8em,minimum height=2em,align=center] (if) at (\x0 + 1.5 * \stepx,\y0 - 4 * \stepy) {$D_{DI}$};
  \node[ellipse,draw,fill=free] (cts) at (\x0 - 1.5 * \stepx,\y0 - 2 * \stepy) {$C_{\text{TS}}$};
  \node[rectangle,draw,text width=18em,minimum height=2em,align=center] (nato) at (\x0 - 1.5 * \stepx,\y0 - 3 * \stepy) {
    $C_{\text{TS}} g_0 E_{\text{laser}} r_e^2 n_e \int \frac{\lambda}{\lambda_{\text{laser}}} \frac{g_i(\lambda)}{g_0} S(\lambda, \theta, \Te) d\lambda$
  };
  \node[ellipse,draw,fill=obs] (ts) at (\x0 - 1.5 * \stepx,\y0 - 4 * \stepy) {$\mathbf{D}_{\text{TS}}$};
  \draw [thick,->] (mte) -- (te);
  \draw [thick,->] (mne) -- (ne);
  \draw [thick,->] (te) -- (pressure);
  \draw [thick,->] (ne) -- (pressure);
  \draw [thick,->] (phiedge) -- (mhd);
  \draw [thick,->] (pressure) -- (mhd);
  \draw [thick,->] (itor) -- (mhd);
  \draw [thick,->] (extcur) -- (mhd);
  \draw [thick,->] (mhd) -- (mapping);
  \draw [thick,->] (ne) to[bend left] (nerho);
  \draw [thick,->] (te) to[bend right] (terho);
  \draw [thick,->] (mapping) -- (nerho);
  \draw [thick,->] (mapping) -- (terho);
  \draw [thick,->] (nerho) -- (los);
  \draw [thick,->] (los) -- (if);
  \draw [thick,->] (cts) -- (nato);
  \draw [thick,->] (nerho) -- (nato);
  \draw [thick,->] (terho) -- (nato);
  \draw [thick,->] (nato) -- (ts);
\end{tikzpicture}

